Deterministic Pareto-Optimal Policy Synthesis for Multi-Objective Reinforcement Learning

Real-world decision-making often requires balancing multiple conflicting objectives, a challenge that standard Reinforcement Learning (RL) frequently addresses by aggregating rewards into a single scalar signal. While effective for simple tasks, this approach often fails to capture the full spectrum of optimal trade-offs, known as the Pareto frontier. In this paper, we introduce a novel preference-conditioned Bellman operator, motivated from the Chebyshev scalarization, designed to compute deterministic Pareto-optimal policies for Multi-Objective Markov Decision Processes (MOMDPs). We prove that this operator satisfies an enveloping property, where the estimated value functions upper-bound the true Pareto frontier, and demonstrate that it monotonically converges to a coverage set of this frontier. Furthermore, we also show how to extract deterministic policies from these converged Q-estimates. This ensures the agent can recover a policy for any given preference, capturing the entire Pareto-optimal frontier while guaranteeing each synthesized policy remains approximately Pareto-optimal. Experimental results validate that our algorithm successfully recovers complex trade-offs, providing a solution for deterministic Pareto-optimal policy synthesis.

==> app_figure_example.tex <==
\begin{tikzpicture} \begin{axis}[ axis lines = left, xlabel = {Objective 1}, ylabel = {Objective 2}, xmin=0, xmax=2.8, ymin=0, ymax=2.8, xtick={0,1,1.5,2}, ytick={0,1,1.5,2}, grid=major, legend pos=south east, title={Chebyshev Scalarization Aligned with $v_1$} ]% Define Coordinates
\coordinate (O) at (axis cs:0,0);
\coordinate (v1) at (axis cs:1,1);
\coordinate (v2) at (axis cs:1.5,2);
\coordinate (v3) at (axis cs:2,1.5);
% The "corner" of the optimal Chebyshev contour based on weights w=(1,1)
% Value is min(1.5, 2) = 1.5. Corner is at (1.5, 1.5).
\coordinate (corner) at (axis cs:1.5,1.5);

% 1. Draw alignment ray
% Weights w are aligned with v1=(1,1), so w_1=w_2. Ray is y=x.
\addplot[dashed, gray, domain=0:2.8, samples=2, ->] {x} node[pos=0.35, above left, sloped] {Alignment Ray};% ($w \propto v_1$)};

% 2. Draw the points
\addplot[only marks, mark=*, mark size=3pt, color=red] coordinates {(1,1)};
\node[below right, color=red] at (v1) {$v_1$};

\addplot[only marks, mark=*, mark size=3pt, color=blue] coordinates {(1.5,2) (2,1.5)};
\node[above, color=blue] at (v2) {$v_2$};
\node[right, color=blue] at (v3) {$v_3$};

% 3. Visualize the Pareto Frontier (discrete)
% Connecting the non-dominated points to visualize the frontier
% \addplot[thick, blue, opacity=0.5] coordinates {(1.5,2) (2,1.5)};
% \node[blue, opacity=0.5] at (axis cs: 1.75, 1.75) {Frontier};

% 4. Draw Chebyshev Contours
% The scalarization is O_w(z) = min(z_1/1, z_2/1).

% Contour passing through v1 (Value = 1)
% \draw[red, thin, dashed] (axis cs:1, 2.8) |- (axis cs:2.8, 1);
% \node[red, right, font=\footnotesize] at (axis cs:2.8, 1) {$O_w(z)=1$};

% Optimal Contour passing through v2 and v3 (Value = 1.5)
% This is an L-shape with the corner at (1.5, 1.5)
% \draw[blue, thick] (axis cs:1.5, 2.8) -- (corner) -- (axis cs:2.8, 1.5);
\draw[blue, thick] (axis cs:0, 2) -- (axis cs:1.5, 2) -- (axis cs:1.5, 1.5) -- (axis cs:2, 1.5) -- (axis cs:2, 0) ;
\node[blue, above right, font=\fontsize{8}{8}\selectfont, align=right] at (axis cs: 0,2) {Pareto performance frontier};

% 5. Add annotations explaining the example
% \node[anchor=north west, draw=black, fill=white, align=left, font=\footnotesize] at (axis cs: 0.2, 2.7) {
%     \textbf{Example Illustration:}\\
%     $\mathcal{V} = \{v_1, v_2, v_3\}$\\
%     Weights aligned with $v_1 \implies w=(1,1)$.\\
%     Scalarization: $O_w(z) = \min(z_1, z_2)$.\\
%     \\
%     $O_w(v_1) = \min(1,1) = 1$\\
%     $O_w(v_2) = \min(1.5, 2) = \mathbf{1.5}$\\
%     $O_w(v_3) = \min(2, 1.5) = \mathbf{1.5}$\\
%     \\
%     $v_2, v_3$ are tied maximizers.\\
%     Both dominate $v_1$.\\
%     But $v_2$ and $v_3$ are incomparable.
% };

\end{axis}
\end{tikzpicture}


==> example_ppf.tex <==
\begin{tikzpicture}[scale=1.5]
    % --- Define Regions and PPF Path ---
    % The PPF path is the upper boundary of the union of rectangles dominated by PO points (2,3) and (3,2).
    % Path: Starts high on y-axis, goes to (2,3), drops to (2,2), goes to (3,2), drops to x-axis.
    % \def\ppfpath{(0,3.5) -- (0,3) -- (2,3) -- (2,2) -- (3,2) -- (3,0) -- (3.5,0)}

    \def\ppfpath{ (0,3) -- (2,3) -- (2,2.2) -- (2.2,2.2) -- (2.2, 2) -- (3,2) -- (3,1.5) -- (3.3,1.5) -- (3.3,0.5) -- (3.8,0.5) -- (3.8,0)}

    % --- Shading Regions ---
    % 1. Achievable Region (Area below/left of PPF)
    \fill[blue!10] (0,0) -- (0,3) -- (2,3) -- (2,2.2) -- (2.2,2.2) -- (2.2,2) -- (3,2) -- (3,1.5) -- (3.3,1.5) -- (3.3,0.5) -- (3.8,0.5) -- (3.8,0) -- cycle;
    \node[blue!60, font=\small] at (1.2, 1.5) {Achievable Region};

    % 2. Unachievable Region (Area above/right of PPF within bounds)
    % We define a large outer box and clip out the achievable part, or just fill the complement path.
    \begin{scope}
        \clip (0,0) rectangle (4,4);
        \fill[red!10, even odd rule] (0,0) rectangle (4,4)
            (0,0) -- (0,3) -- (2,3) -- (2,2.2) -- (2.2,2.2) -- (2.2, 2) -- (3,2) -- (3,1.5) -- (3.3,1.5) -- (3.3,0.5) -- (3.8,0.5) -- (3.8,0) -- cycle;
    \end{scope}
    \node[red!60, font=\small] at (2, 3.5) {Unachievable Region};

    \node[black!60, font=\small] at (1, 3.2) {\scriptsize Pareto Performance Frontier};

    % --- Basic Setup (Grid and Axes) ---
    \draw[very thin, gray!30] (0,0) grid (4,4);

    \draw[thick, ->] (-0.2,0) -- (4.2,0)
    node[midway, below, sloped, inner sep=0.5cm] {Objective 1};
    \draw[thick, ->] (0,-0.2) -- (0,4.2)
    node[midway, above, sloped, inner sep=0.5cm] {Objective 2};

    % Tick marks
    \foreach \x in {1,2,3,4} \draw (\x,1pt) -- (\x,-1pt) node[below, font=\footnotesize] {\x};
    \foreach \y in {1,2,3,4} \draw (1pt,\y) -- (-1pt,\y) node[left, font=\footnotesize] {\y};

    % --- Draw the PPF Boundary Line ---
    \draw[black, ultra thick, dashed] (0,3) -- (2,3) -- (2,2.2) -- (2.2,2.2) -- (2.2,2) -- (3,2) -- (3,1.5) -- (3.3,1.5) -- (3.3,0.5) -- (3.8,0.5) -- (3.8,0);
    % Add arrows to show extension
    % \draw[black, ultra thick, dashed, ->] (3,0) -- (4.1,0);
    % \draw[black, ultra thick, dashed, ->] (0,3) -- (0,4.1);


    % --- Plotting the Points ---
    % V2: Dominated (2,1)
    \filldraw[black!60] (2,1) circle (2pt);
    \node[below, blue!80, font=\scriptsize] at (2,1) {$(2,1)$};

    \filldraw[black!60] (1.3,1.3) circle (2pt);
    \node[below, blue!80, font=\scriptsize] at (1.3,1.3) {$(1.3,1.3)$};

    % \filldraw[black!60] (2.3,1.9) circle (2pt);
    % \filldraw[black!60] (2.5,1.5) circle (2pt);
    % \filldraw[black!60] (1.5,2.5) circle (2pt);
    % \filldraw[black!60] (0.5,2.7) circle (2pt);
    % \filldraw[black!60] (1.5,2.5) circle (2pt);
    % \filldraw[black!60] (0.9,2.1) circle (2pt);
    % \filldraw[black!60] (0.5,0.8) circle (2pt);
    % \filldraw[black!60] (1.5,0.5) circle (2pt);
    % \filldraw[black!60] (2.5,0.2) circle (2pt);
    % \filldraw[black!60] (2.6,0.8) circle (2pt);
    % \filldraw[black!60] (2.2,2.2) circle (2pt);

    % \node[below, blue!80, font=\scriptsize] at (2.3,1.5) {$(2.3,1.5)$};

    % --- Additional Points with Labels ---
    \filldraw[black!60] (2.2,2) circle (2pt);
    \node[below, red!80, font=\scriptsize] at (2.2,2) {$(2.2,2)$};

    \filldraw[black!60] (2.5,1.5) circle (2pt);
    \node[below, blue!80, font=\scriptsize] at (2.5,1.5) {$(2.5,1.5)$};

    \filldraw[black!60] (1.5,2.5) circle (2pt);
    \node[below, blue!80, font=\scriptsize] at (1.5,2.5) {$(1.5,2.5)$};

    \filldraw[black!60] (0.5,2.7) circle (2pt);
    \node[below, blue!80, font=\scriptsize] at (0.5,2.7) {$(0.5,2.7)$};

    \filldraw[black!60] (0.9,2.1) circle (2pt);
    \node[below, blue!80, font=\scriptsize] at (0.9,2.1) {$(0.9,2.1)$};

    \filldraw[black!60] (0.5,0.8) circle (2pt);
    \node[below, blue!80, font=\scriptsize] at (0.5,0.8) {$(0.5,0.8)$};

    \filldraw[black!60] (1.5,0.5) circle (2pt);
    \node[below, blue!80, font=\scriptsize] at (1.5,0.5) {$(1.5,0.5)$};

    \filldraw[black!60] (2.5,0.2) circle (2pt);
    \node[above, blue!80, font=\scriptsize] at (2.5,0.2) {$(2.5,0.2)$};

    \filldraw[black!60] (2.6,0.8) circle (2pt);
    \node[below, blue!80, font=\scriptsize] at (2.6,0.8) {$(2.6,0.8)$};

    \filldraw[black!60] (2.2,2.2) circle (2pt);
    \node[above right, red!80, font=\scriptsize, inner sep=1pt] at (2.2,2.2) {$(2.2,2.2)$};

    % V4: Weakly PO (3,1) - Triangle
    \filldraw[black!60] (3.3,1) circle (2pt);

    % \node[regular polygon, regular polygon sides=3, fill=red!60, inner sep=1pt, minimum size=10pt] at (3,1) {};
    \node[left, red!80, font=\scriptsize, xshift=2pt] at (3.2,1) {$(3.3,1)$};


    \filldraw[black!60] (3.3,1.5) circle (2pt);
    \node[above, red!80, font=\scriptsize, xshift=2pt] at (3.6,1.5)  {$(3.3,1.5) $};


    \filldraw[black!60] (3.8,0.5) circle (2pt);
    \node[above, red!80, font=\scriptsize, xshift=2pt] at (3.6,0.5)  {$(3.8,0.5) $};
    
    % V1: PO (2,3)
    \filldraw[black!60] (2,3) circle (2pt);
    \node[right, red!80, font=\scriptsize] at (2,3) {$(2,3)$};

    % V1: PO (2,3)
    \filldraw[black!60] (1.2,3) circle (2pt);
    \node[below, red!80, font=\scriptsize] at (1.2,3) {$(1.2,3)$};

    % V3: PO (3,2)
    \filldraw[black!60] (3,2) circle (2pt);
    \node[right, red!80, font=\scriptsize, xshift=2pt] at (3,2) {$(3,2)$};


    % --- Legend ---
    \matrix [
        draw,
        fill=white,
        matrix of nodes,
        anchor=north east,
        xshift=0.9cm,
        yshift=-0.1cm,
        row sep=1pt,
        column sep=3pt,
        inner sep=3pt,
        nodes={anchor=center, inner sep=2pt, font=\scriptsize, align=left},
        scale=0.9,
        transform shape
    ] at (current bounding box.north east) {
        % \node[circle, fill=red!60, minimum size=5pt] {};  & \node[anchor=west] {PO value}; \\
        % \node[regular polygon, regular polygon sides=3, fill=red!60, minimum size=6pt, inner sep=0pt] {}; & \node[anchor=west] {Weak PO value}; \\
        \node[circle, fill=black!60, minimum size=5pt] {}; & \node[anchor=west] {Achievable value}; \\
        % Multi-line legend entry for PPF
        \draw[black, dashed, ultra thick] (-0.3,0) -- (0.3,0); & \node[anchor=west] {Pareto-Performance\\Frontier (PPF)}; \\
        \node[fill=blue!10, draw=none, minimum width=0.6cm, minimum height=0.3cm] {}; & \node[anchor=west] {Achievable Region}; \\
        \node[fill=red!10, draw=none, minimum width=0.6cm, minimum height=0.3cm] {}; & \node[anchor=west] {Unachievable}; \\
         & \node[anchor=west] {Region}; \\
    };

\end{tikzpicture}

==> mo_mdp_eg.tex <==
\begin{tikzpicture}[
    node distance=2.5cm and 3cm,
    % Standard state style
    state/.style={circle, draw, minimum size=1.2cm, thick, fill=blue!5},
    % Styling for the initial state arrow
    initial text={start},
    every initial by arrow/.style={thick, -{Stealth[scale=1.2]}},
    % Styling for action choice points
    action/.style={circle, fill=black, inner sep=1.5pt},
    reward/.style={font=\small, color=blue!70!black},
    prob/.style={font=\footnotesize, pos=0.7},
    edge/.style={thick, -{Stealth[scale=1.2]}},
    stoch_edge/.style={thick, dashed, -{Stealth[scale=1.2]}}
]

    % --- Nodes (Grid Layout) ---
    % S0 is the initial state with the 'initial' keyword
    \node[state, initial] (S0) {$s_0$};
    
    % S1 and S2 are to the right (top and bottom)
    \node[state, above right=1.5cm and 3.5cm of S0] (S1) {$s_1$};
    \node[state, below right=0.5cm and 3.5cm of S0] (S2) {$s_2$};
    
    % S3 is right of S1, S4 is right of S2
    \node[state, right=3.5cm of S1] (S3) {$s_3$};
    \node[state, right=3.5cm of S2] (S4) {$s_4$};

    % --- Layer 1: S0 to S1/S2 ---
    % Action A -> S1
    \node[action, right=1.2cm of S0, yshift=0.8cm] (actA) {};
    \draw[edge] (S0) -- node[above left] {$a_1$} (actA);
    % \draw[stoch_edge] (actA) -- node[prob, left] {1.0} (S1);
    
    \draw[stoch_edge] (actA) -- node[prob, left, pos=0.5, yshift=0.2cm] {1.0} (S1);
        
    \node[coordinate, label={[text=blue, xshift=0.2cm, yshift=-0.3cm]below:{\small $[1.0, 0.5]^T$}}] (actA) at ([shift={(1.2cm,0.8cm)}]S0) {};

  
    % Action B -> S2
    \node[action, right=1.2cm of S0, yshift=-0.8cm] (actB) {};

    \draw[edge] (S0) -- node[above ] {$a_2$} (actB);
    
    \node[coordinate, label={[text=blue, xshift=-0.4cm, yshift=0.2cm]below:{\small $[2.0, 0.25]^T$}}] (rewB) at ([shift={(1.2cm,-0.8cm)}]S0) {};

    \draw[stoch_edge] (actB) -- node[prob, above, pos=0.5, yshift=-0.0cm] {0.5} (S2);

    \draw[stoch_edge] (actB) -- node[prob, below right, pos=0.5, yshift=0.0cm, xshift=-0.2cm] {0.5} (S1);


    % --- Layer 3: S2 Stochastic Branch ---
    \node[action, right=1.5cm of S2] (actStoch) {};
    \draw[edge] (S2) -- node[above] {$a_1$, $a_2$} (actStoch);

    \node[coordinate, label={[text=blue, xshift=0.2cm, yshift=0.8cm]below:{\small $[0.9, 0.9]^T/\gamma$}}] (rewS2) at ([shift={(1.2cm,-0.8cm)}]S2) {};


    \draw[stoch_edge] (actStoch) -- node[prob, below right, pos=0.5, yshift=0.0cm, xshift=-0.2cm] {1.0} (S4);
    
    % Transition to S4 (Resulting in Policies 3/4 base value)
    % \draw[stoch_edge] (actStoch) -- node[reward, below] {$[1.0, 0.5]$} node[prob, below] {0.5} (S4);
    
    % Loopback to S1 (Scaling the Choice C/D by q=0.5)
    % \draw[stoch_edge] (actStoch) .. controls +(1.5, 3) and +(0, -3) .. 
    %       node[reward, left, pos=0.8] {$[0, 0]$} 
    %       node[prob, right, pos=0.5] {$q=0.5$} (S1);


    % --- Layer 2: S1 Choice ---
    % Choice C -> S3
    \node[action, right=1.5cm of S1, yshift=0.6cm] (actC) {};
    \draw[edge] (S1) -- node[above] {$a_1$} (actC);
    
    \node[coordinate, label={[text=blue, xshift=0.35cm, yshift=0.4cm]below:{\small $[0.9, 2.4]^T/\gamma $}}] (rewS1a) at ([shift={(1.2cm,0.0cm)}]S1) {};

    \draw[stoch_edge] (actC) -- node[prob, above] {0.5} (S3);

    \draw[stoch_edge] (actC) -- node[prob, right] {0.5} (S4);
    
    % Choice D -> S3
    \node[action, right=1.5cm of S1, yshift=-0.6cm] (actD) {};
    \draw[edge] (S1) -- node[below] {$a_2$} (actD);

    \node[coordinate, label={[text=blue, xshift=0.1cm, yshift=-0.4cm]below:{\small $[0.9, 0.4]^T/\gamma$}}] (rewS1a2) at ([shift={(1.2cm,-0.3cm)}]S1) {};


    \draw[stoch_edge] (actD) --  node[prob, below] {0.5} (S3);

    \draw[stoch_edge] (actD) -- node[prob, left] {0.5} (S4);

    % --- loop on S3 ---

    \node[action, right=1cm of S3] (actL3) {};

    \node[coordinate, label={[text=blue, xshift=0.5cm, yshift=0.4cm]above:{\small $[0.1, 0.1]^T(1-\gamma)/\gamma^2$}}] (rewS13a) at ([shift={(1.2cm,0.0cm)}]S3) {};

    \node[coordinate, label={[xshift=-0.1cm, yshift=0.5cm]below:{$a_1$,}}] (rewS13a) at ([shift={(1.2cm,0.0cm)}]S3) {};

    \node[coordinate, label={[xshift=-0.15cm, yshift=0.2cm]below:{$a_2$}}] (rewS134a) at ([shift={(1.2cm,0.0cm)}]S3) {};

    \draw[edge] (S3) to[bend left=45] (actL3);
    
    \draw[stoch_edge] (actL3) to[bend left=45] 
    node[prob, below, pos=0.5] {1.0} (S3);



    % --- loop on S4 ---

        \node[action, right=1cm of S4] (actL34) {};

    \node[coordinate, label={[text=blue, xshift=0.6cm, yshift=0.4cm]above:{\small $[0.1, 0.1]^T(1-\gamma)/\gamma^2$}}] (rewS134a) at ([shift={(1.2cm,0.0cm)}]S4) {};

    \node[coordinate, label={[xshift=-0.1cm, yshift=0.5cm]below:{$a_1$,}}] (rewS134a) at ([shift={(1.2cm,0.0cm)}]S4) {};

    \node[coordinate, label={[xshift=-0.15cm, yshift=0.2cm]below:{$a_2$}}] (rewS1345a) at ([shift={(1.2cm,0.0cm)}]S4) {};

    \draw[edge] (S4) to[bend left=45] (actL34);
    
    \draw[stoch_edge] (actL34) to[bend left=45] 
    node[prob, below, pos=0.5] {1.0} (S4);

    
    % --- Result Legend ---
    
    % \node[draw, fill=white, below=1cm of S2, xshift=2cm, font=\small, align=left] {
    %     \textbf{Expected Policy Values:}\\
    %     $\pi_1: (A, C) \to \mathbf{[2, 3]}$\\
    %     $\pi_2: (A, D) \to \mathbf{[2, 1]}$\\
    %     $\pi_3: (B, C) \to \mathbf{[3, 2]}$\\
    %     $\pi_4: (B, D) \to \mathbf{[3, 1]}$
    % };



\end{tikzpicture}

==> plot2d_values.tex <==
\begin{tikzpicture}[scale=1.5]
    % Draw Grid
    \draw[very thin, gray!20] (0,0) grid (4,4);
    
    % Draw Axes
    % \draw[thick, ->] (-0.2,0) -- (4.2,0) node[right] {Objective 1 (X)};
    % \draw[thick, ->] (0,-0.2) -- (0,4.2) node[above] {Objective 2 (Y)};

    % Draw Axes
    \draw[thick, ->] (-0.2,0) -- (4.2,0)
    node[midway, below, sloped, inner sep=0.5cm] {Objective 1};
    \draw[thick, ->] (0,-0.2) -- (0,4.2)
    node[midway, above, sloped, inner sep=0.5cm] {Objective 2};
    % Tick marks
    \foreach \x in {1,2,3,4} \draw (\x,1pt) -- (\x,-1pt) node[below, font=\small] {\x};
    \foreach \y in {1,2,3,4} \draw (1pt,\y) -- (-1pt,\y) node[left, font=\small] {\y};


% \matrix [
%     draw, 
%     fill=white, 
%     matrix of nodes, 
%     anchor=north east, 
%     xshift=0.2cm, 
%     yshift=-1cm,
%     row sep=1pt,
%     column sep=5pt,
%     nodes={anchor=center},
%     scale=0.8,
%     transform shape
% ] at (current bounding box.north east) {
%     \node[circle, fill=red!60, minimum size=6pt] {};  & \node[anchor=west] {PO value}; \\
%     \node[regular polygon, regular polygon sides=3, fill=red!60, minimum size=8pt, inner sep=0pt] {}; & \node[anchor=west] {Weakly PO value}; \\
%     \node[circle, fill=blue!60, minimum size=6pt] {}; & \node[anchor=west] {Dominated value}; \\
% };
    
\matrix [
    draw,
    fill=white,
    matrix of nodes,
    anchor=north east,
    xshift=0.8cm,       % Negative xshift keeps it inside the top-right corner
    yshift=-0.1cm,
    row sep=-1pt,        % Tighter vertical spacing
    column sep=2pt,      % Tighter horizontal spacing
    inner sep=3pt,       % Shrinks the "air" inside the legend box frame
    nodes={anchor=center, inner sep=2pt, font=\scriptsize}, % Smaller font and cell padding
    scale=0.8,
    transform shape
] at (current bounding box.north east) {
    \node[circle, fill=red!60, minimum size=5pt] {};  & \node[anchor=west] {PO value}; \\
    \node[regular polygon, regular polygon sides=3, fill=red!60, minimum size=6pt, inner sep=0pt] {}; & \node[anchor=west] {Weak PO value}; \\
    \node[circle, fill=blue!60, minimum size=5pt] {}; & \node[anchor=west] {Dominated value}; \\
    \draw[black, dashed, thick] (-0.2,0) -- (0.26,0); & \node[anchor=west] {Pareto performance}; \\
    \draw[draw=none] ;& \node[anchor=west] { frontier (PPF)};\\
};

  
    %define the points
    \filldraw[blue!60] (2,1) circle (2pt);
    % \filldraw[blue!60] (3,1) circle (2pt);
        
    \node[regular polygon, regular polygon sides=3, fill=red!60, inner sep=1pt, minimum size=10pt] at (3,1) {};

    
    \filldraw[red!60] (3,2) circle (2pt);
    \filldraw[red!60] (2,3) circle (2pt);

    \draw[draw=none] (0.7, 0.6) node[] {\scriptsize $(1,0.5)$};

    \draw[draw=none] (2.1,0.1) node[] {\scriptsize $(2.0,0.25)$};

    \draw[draw=none] (3.45,0.75) node[] {\scriptsize $(3.0,0.75)$};

    \draw[draw=none] (3.45,1.25) node[] {\scriptsize $(3.0,1.25)$};

    \draw[draw=none] (3.45,2.75) node[] {\scriptsize $(3.0,2.75)$};

    % policy 1
    \draw[blue, thick, -Stealth] (0,0) -- (1,0.5) node[pos=0.5, above, sloped, black, inner sep=0.5pt] {$a_1$};;
    \draw[blue, thick, -Stealth] (1,0.5) -- (2,3) node[pos=0.5, above, sloped, black, inner sep=0.5pt] {$a_1$};;
    % \draw[blue, thick, -Stealth] (1.9,2.9) -- (1.95,2.95);
    % \draw[blue, thick, -Stealth] (1.9,2.9) -- (2,3);

   % policy 2
   \draw[blue, thick, -Stealth] (0,0) -- (1,0.5);
   \draw[blue, thick, -Stealth] (1,0.5) -- (2,1) node[pos=0.5, above, sloped, black, inner sep=0.5pt] {$a_2$};;
   % \draw[blue, thick, -Stealth] (1.9,0.9) -- (2.0,1.0);

    %policy 3
    \draw[blue, thick, -Stealth] (0,0) -- (2.0,0.25) node[pos=0.5, above, sloped, black, inner sep=0.5pt] {$a_2$};;
    
    \draw[blue, dashed, -Stealth] (2.0,0.25) -- (3.0,2.75) node[midway, above, sloped, black, inner sep=0.5pt] {$a_1$};
    
    % \draw[blue, dashed, -Stealth] (2.0,0.25) -- (3.0,1.25) node[midway, above, sloped, black] {\scriptsize 0.5};

    \draw[blue, dashed, -Stealth] (2.0,0.25) -- (3.0,1.25) node[pos=0.55, above, sloped, black, inner sep=0.5pt] {};

  
    \draw[blue, thick, -Stealth] (2.0,0.25) -- (3.0,2.0);

    %policy 4
    \draw[blue, dashed, -Stealth] (2.0,0.25) -- (3.0,0.75) node[midway, below, sloped, black, inner sep=0.5pt] {$a_2$};
    \draw[blue, dashed, -Stealth] (2.0,0.25) -- (3.0,1.25) node[pos=0.7, above, sloped, black, inner sep=0.5pt] {$a_1$, $a_2$};
    \draw[blue, thick, -Stealth] (2.0,0.25) -- (3.0,1);

    
    \filldraw[blue] (3.05,2) circle (0pt) node[right, blue] {$\pi_3 (3,2)$};
    \filldraw[blue] (2,3) circle (0pt) node[above right, blue] {$\pi_1 (2,3)$};
    \filldraw[blue] (1.9,1) circle (0pt) node[above, blue] {$\pi_2 (2,1)$};
    \filldraw[blue] (3.05,1) circle (0pt) node[ right, blue] {$\pi_4 (3,1)$};
      



    % Pareto Front Indication (Optional)
    % \draw[dashed, thick, black!60] (2,3) -- (3,2);
    % \node[black!60, font=\footnotesize, rotate=-45] at (2.6, 2.6) {Pareto Front};
    \draw[dashed, thick, black!60] (0,3) -- (2,3) -- (2,2) -- (3,2) -- (3,0);

    % Legend or description
    % \node[draw, fill=white, anchor=north west, font=\footnotesize] at (0.2, 3.8) {
    %     \begin{tabular}{l}
    %     \textbf{Policy Values} \\
    %     \textcolor{blue}{$\pi_1: [2, 3]$} \\
    %     \textcolor{blue!60}{$\pi_2: [2, 1]$} \\
    %     \textcolor{red}{$\pi_3: [3, 2]$} \\
    %     \textcolor{red!60}{$\pi_4: [3, 1]$}
    %     \end{tabular}
    % };

\end{tikzpicture}


==> plot_chebyshev.tex <==
% \documentclass[border=10pt]{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}

% % Required libraries
% \usetikzlibrary{calc, intersections, positioning, arrows.meta, backgrounds, decorations.pathreplacing}

% \begin{document}

\begin{tikzpicture}[
    scale=2, 
    >=Stealth, % Better arrow heads
    axis/.style={->, thick, line cap=rect},
    dashed_line/.style={dashed, thin, gray},
    highlight/.style={fill=red!5, draw=red, thick, densely dotted}
]

    % --- 1. Define Coordinates ---
    \coordinate (Origin) at (0,0);
    \coordinate (PointZ) at (2.5, 1.5); % The reference point (z)
    \coordinate (PrefDir) at (1, 0.4);   % Direction of preference (w)
    
    % --- 2. Draw Region Dominated by Z ---
    \begin{scope}[on background layer]
        \draw[highlight] (Origin) rectangle (PointZ);
    \end{scope}

    % --- 3. Draw Axes ---
    \draw[axis] (-0.2,0) -- (3.5,0) node[pos=0.65, below left] {Objective 1};
    \draw[axis] (0,-0.2) -- (0,2.5) node[pos=0.9, above, rotate=90] {Objective 2};

    % --- 4. Draw The Reference Point Z ---
    \filldraw[red] (PointZ) circle (1.5pt) node[anchor=south west, font=\bfseries] {$z=(z_1,z_2)$};
    \draw[dashed_line] (PointZ) -- (PointZ |- Origin) node[below, text=black] {$z_1$};
    \draw[dashed_line] (PointZ) -- (Origin |- PointZ) node[left, text=black] {$z_2$};

    % \node[anchor=south west, font=\bfseries] at ($(Origin)+(2.6, 0.8)$) {$MNP$};

    % --- 5. Calculate Geometry ---
    % Define the infinite ray for the preference
    \path[name path=ray] (Origin) -- ($(Origin)!3!(PrefDir)$) node[pos=0.98, below, sloped, text=blue] {Ray};;
    
    % Define the box boundaries
    \path[name path=box_right] (PointZ |- Origin) -- (PointZ);
    \path[name path=box_top]   (Origin |- PointZ) -- (PointZ);
    
    % Define the Unit Quadrant Arc (Circle of radius 1)
    \path[name path=unit_circle] (1,0) arc (0:90:1);

    % --- 6. Find Intersections ---
    % Intersection with Box (Chebyshev Length)
    \path [name intersections={of=ray and box_right, by=intRight}];
    \path [name intersections={of=ray and box_top, by=intTop}];
    \coordinate (ChebyshevLimit) at (intRight); % Hardcoded selection for this specific angle

    % Intersection with Unit Circle (Unit Vector)
    \path [name intersections={of=ray and unit_circle, by=UnitVectorTip}];

    % --- 7. Draw Visual Elements ---

    % A. The Unit Quadrant Arc
    \draw[densely dotted, thick, black!60] (1,0) arc (0:90:1) 
        node[pos=0.8, above right, font=\scriptsize, align=center] {Unit\\Quadrant};

    % B. The "Ghost" Extension
    \draw[dashed, blue!40, thin] (ChebyshevLimit) -- ($(Origin)!3.2!(PrefDir)$);

    % C. The Measured Vector (Chebyshev Length) - Blue
    \draw[->, blue, line width=1.5pt] (Origin) -- (ChebyshevLimit);
    \fill[blue] (ChebyshevLimit) circle (1pt);

    \draw[draw=none] (Origin) -- (ChebyshevLimit) node[pos=0.7, sloped, color=blue, below, font=\small] {$O_w(z){w}$};;

    % D. The Unit Preference Vector - Black (Superimposed on top)
    \draw[->, black, line width=1.2pt] (Origin) -- (UnitVectorTip) 
        node[pos = 0.6, sloped, below, yshift=0.1em, font=\small] {$w$};

    % --- 8. Annotations ---
    % Brace for Chebyshev Length
    \draw[decorate, decoration={brace, amplitude=5pt, raise=3pt}, thick, blue] 
        (Origin) -- (ChebyshevLimit) 
        node[midway, above=10pt, sloped, align=center, font=\small, fill=white, inner sep=1pt] 
        {Chebyshev Length: $O_w(z)$};

\end{tikzpicture}

% \end{document}

==> tikz_concave.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
axis lines=box,
tick align=outside,
tick pos=left,
title={Deep-Sea-Treasure Concave},
xlabel={Objective 1},
ylabel={Objective 2},
xmin=-28.10229595, xmax=207.71915695,
ymin=-8.9105, ymax=208.9005,
xtick style={color=black},
ytick style={color=black},
legend cell align={left},
legend style={
  at={(0.5,-0.18)},
  anchor=north,
  legend columns=4,
  row sep=2pt,
  column sep=6pt,
  font=\small,
  fill opacity=0.8,
  draw=lightgray204
}
]
\addplot [draw=blue, fill=blue, mark size=3pt, mark=*, only marks]
table{%
x  y
197 198
197 199
};
\addlegendentry{$\hat{Q}_{1}$}
\addplot [draw=red, fill=red, mark size=3pt, mark=*, only marks]
table{%
x  y
63.826202 87.238396
55.09134 175.95421
65.68101 77.18188
64.74893 79.931
69.50438 74.434685
71.47449 73.47449
59.34906 116.350525
60.226574 93.74771
56.768784 135.48236
67.57349 75.35627
};
\addlegendentry{$\hat{Q}_{100}$}
\addplot [draw=green, fill=green, mark size=3pt, mark=triangle, only marks]
table{%
x  y
-0.991452 1.008548
-4.8924475 2.8903363
-12.239351 21.281786
-17.37459 103.48827
-13.116871 43.884605
-6.784917 4.715949
-8.639728 14.772466
-7.716983 7.4650717
-2.9615521 1.968748
-15.697134 63.016434
};
\addlegendentry{$\hat{Q}_{1000}$}
\addplot [draw=orange, fill=orange, mark size=3pt, mark=square, only marks]
table{%
x  y
-7.72553 7.4565234
-8.648275 14.763917
-2.9700997 1.9602005
-0.99999964 1.0000004
-15.705681 63.007885
-12.247897 21.273237
-13.125419 43.876053
-17.383139 103.479706
-4.900995 2.8817885
-6.7934647 4.7074013
};
\addlegendentry{$\hat{Q}_{2000}$}
\addplot [draw=blue, fill=blue, mark size=3pt, mark=x, only marks]
table{%
x  y
-1 1
-1.99 0.99
};
\addlegendentry{$\pi_{1}$}
\addplot [draw=red, fill=red, mark size=3pt, mark=x, only marks]
table{%
x  y
-2.9701 1.9602
-8.64827525 14.76391511
-1 1
-6.79346521 4.70740075
-12.2478977 21.27323692
-15.70568066 63.00787506
-7.72553056 7.45652278
-17.38313762 103.47970642
-13.12541872 43.87605115
};
\addlegendentry{$\pi_{100}$}
\addplot [draw=green, fill=green, mark size=3pt, mark=x, only marks]
table{%
x  y
-2.9701 1.9602
-8.64827525 14.76391511
-1 1
-6.79346521 4.70740075
-12.2478977 21.27323692
-15.70568066 63.00787506
-4.90099501 2.88178803
-7.72553056 7.45652278
-17.38313762 103.47970642
-13.12541872 43.87605115
};
\addlegendentry{$\pi_{1000}$}
\addplot [draw=orange, fill=orange, mark size=3pt, mark=x, only marks]
table{%
x  y
-2.9701 1.9602
-8.64827525 14.76391511
-1 1
-6.79346521 4.70740075
-12.2478977 21.27323692
-15.70568066 63.00787506
-4.90099501 2.88178803
-7.72553056 7.45652278
-17.38313762 103.47970642
-13.12541872 43.87605115
};
\addlegendentry{$\pi_{2000}$}
\end{axis}

\end{tikzpicture}


==> tikz_convex.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Deep-Sea-Treasure},
xlabel={},
xmin=-28.10229595, xmax=207.71915695,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymin=-9.20735, ymax=208.60035,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark size=3pt, mark=*, only marks]
table{%
x  y
197 198
197 198.7
};

\addplot [draw=red, fill=red, mark size=3pt, mark=*, only marks]
table{%
x  y
64.74893 86.54867
56.768784 91.54713
71.47449 73.174484
55.09134 92.25245
63.826202 87.330666
59.34906 90.28816
69.50438 80.5113
67.57349 83.521324
60.226574 89.84762
65.68101 85.655205
};

\addplot [draw=green, fill=green, mark size=3pt, mark=triangle, only marks]
table{%
x  y
-0.991452 0.708548
-13.116871 17.822226
-17.37459 19.786526
-2.9615521 8.045367
-8.639728 14.864738
-15.697134 19.081205
-7.716983 14.082736
-6.784917 13.189271
-4.8924475 11.055403
-12.239351 17.381695
};

\addplot [draw=orange, fill=orange, mark size=3pt, mark=square, only marks]
table{%
x  y
-8.648275 14.856192
-6.7934647 13.180723
-13.125419 17.813683
-17.383139 19.777979
-12.247897 17.373148
-7.72553 14.074188
-15.705681 19.072657
-2.9700997 8.036821
-4.900995 11.046855
-0.99999964 0.70000035
};

\addplot [draw=blue, fill=blue, mark size=3pt, mark=x, only marks]
table{%
x  y
-1 0.7
-1.99 0.693
};

\addplot [draw=red, fill=red, mark size=3pt, mark=x, only marks]
table{%
x  y
-4.90099501 11.04685411
-12.2478977 17.37314349
-2.9701 8.03682
-13.12541872 17.81367677
-6.79346521 13.18072209
-8.64827525 14.85618958
-1 0.7
-17.38313762 19.77797615
-15.70568066 19.07265407
};

\addplot [draw=green, fill=green, mark size=3pt, mark=x, only marks]
table{%
x  y
-4.90099501 11.04685411
-7.72553056 14.07418675
-12.2478977 17.37314349
-2.9701 8.03682
-13.12541872 17.81367677
-6.79346521 13.18072209
-8.64827525 14.85618958
-1 0.7
-17.38313762 19.77797615
-15.70568066 19.07265407
};

\addplot [draw=orange, fill=orange, mark size=3pt, mark=x, only marks]
table{%
x  y
-4.90099501 11.04685411
-7.72553056 14.07418675
-12.2478977 17.37314349
-2.9701 8.03682
-13.12541872 17.81367677
-6.79346521 13.18072209
-8.64827525 14.85618958
-1 0.7
-17.38313762 19.77797615
-15.70568066 19.07265407
};

\end{axis}

\end{tikzpicture}

